Hyperbolic Kac-Moody superalgebras

We present a classification of the hyperbolic Kac-Moody (HKM) superalgebras. The HKM superalgebras of rank larger or equal than 3 are finite in number (213) and limited in rank (6). The Dynkin-Kac diagrams and the corresponding simple root systems are determined. We also discuss a class of singular sub(super)algebras obtained by a folding procedure.

==> (inline-0) <==
\begin{tabular}{ccccc}
    \Big. rank of $\cG$ & $\cG$ label & order of $\tau$ & rank of $\cG'$ &
    $\cG'$ label \\
    3 & \#24 & 2 & 2 & $BW(4,2)$ \\
    3 & \#25 & 2 & 2 & $BW(2,4)$ \\
    3 & \#27 & 2 & 2 & $BB(2,4)$ \\
    3 & \#28 & 2 & 2 & $BB(4,2)$ \\
    3 & \#31 & 2 & 2 & $BW(8,1)$ \\
    4 & \#33 & 2 & 4 & \#37 \\
    4 & \#34 & 2 & 4 & \#39 \\
    4 & \#40 & 2 & 3 & \#57 \\
    4 & \#41 & 2 & 3 & \#5 \\
    4 & \#42 & 2 & 3 & \#21 \\
    4 & \#44 & 2 & 3 & \#26 \\
    4 & \#45 & 2 & 3 & \#15 \\
    4 & \#46 & 2 & 3 & \#13 \\
    4 & \#47 & 2 & 3 & \#14 \\
    4 & \#48 & 2 & 3 & \#34 \\
    4 & \#55 & 2 & 3 & \#52 \\
    4 & \#56 & 2 & 3 & \#54 \\
    4 & \#57 & 2 & 3 & \#53 \\
    4 & \#58 & 2 & 3 & \#47 \\
  \end{tabular}
\begin{tabular}{ccccc}
    \Big. rank of $\cG$ & $\cG$ label & order of $\tau$ & rank of $\cG'$ &
    $\cG'$ label \\
    4 & \#63 & 2 & 3 & \#37 \\
    4 & \#64 & 2 & 3 & \#5 \\
    4 & \#65 & 2 & 3 & \#1 \\
    4 & \#66 & 2 & 3 & \#9 \\
    4 & \#67 & 2 & 3 & \#6 \\
    4 & \#68 & 2 & 3 & \#24 \\
    4 & \#68 & 2 & 4 & \#28 \\
    4 & \#69 & 2 & 4 & \#7 \\
    4 & \#70 & 2 & 4 & \#42 \\
    4 & \#71 & 2 & 4 & \#51 \\
    4 & \#72 & 2 & 4 & \#50 \\
    4 & \#73 & 2 & 4 & \#58 \\
    5 & \#28 & 2 & 4 & \#14 \\
    5 & \#30 & 2 & 4 & \#8 \\
    5 & \#31 & 2 & 4 & \#9 \\
    5 & \#32 & 2 & 4 & \#11 \\
    5 & \#33 & 2 & 4 & \#5 \\
    5 & \#34 & 2 & 4 & \#7 \\
    5 & \#35 & 3 & 3 & \#2 \\
    5 & \#36 & 2 & 4 & \#1 \\
    5 & \#37 & 2 & 4 & \#13 \\
    5 & \#38 & 3 & 3 & \#36 \\
    6 & \#6 & 2 & 4 & F(4) \\
    6 & \#12 & 2 & 4 & \#1 \\
    6 & \#14 & 3 & 4 & \#21 \\
    6 & \#15 & 3 & 4 & \#26 \\
  \end{tabular}
\begin{tabular}{ccccc}
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(0,0){\vertexgbn} \put(42,0){\vertexbn}
  \put(-25,0){\makebox(0,0){\#1}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(0,0){\vertexgcn} \put(42,0){\vertexbn}
  \put(-25,0){\makebox(0,0){\#2}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(7,0){\line(1,0){28}}
  \put(48,-3){\line(1,0){30}}\put(48,3){\line(1,0){30}}
  \put(-25,0){\makebox(0,0){\#3}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(0,0){\vertexbbn} \put(42,0){\vertexbn}
  \put(-25,0){\makebox(0,0){\#4}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(0,0){\vertexccn} \put(42,0){\vertexbn}
  \put(-25,0){\makebox(0,0){\#5}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(6,-3){\line(1,0){30}}\put(6,3){\line(1,0){30}}
  \put(48,-3){\line(1,0){30}}\put(48,3){\line(1,0){30}}
  \put(-25,0){\makebox(0,0){\#6}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexbn} 
  \put(48,-3){\line(1,0){30}}\put(48,3){\line(1,0){30}}
  \put(-25,0){\makebox(0,0){\#7}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexcn} 
  \put(48,-3){\line(1,0){30}}\put(48,3){\line(1,0){30}}
  \put(-25,0){\makebox(0,0){\#8}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexbbn} 
  \put(48,-3){\line(1,0){30}}\put(48,3){\line(1,0){30}}
  \put(-25,0){\makebox(0,0){\#9}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexgbn} 
  \put(48,-3){\line(1,0){30}}\put(48,3){\line(1,0){30}}  
  \put(-25,0){\makebox(0,0){\#10}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexgcn} 
  \put(48,-3){\line(1,0){30}}\put(48,3){\line(1,0){30}}
  \put(-25,0){\makebox(0,0){\#11}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexccn} 
  \put(48,-3){\line(1,0){30}}\put(48,3){\line(1,0){30}}
  \put(-25,0){\makebox(0,0){\#12}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexbn} \put(42,0){\vertexbbn}
  \put(-25,0){\makebox(0,0){\#13}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexcn} \put(42,0){\vertexbbn}
  \put(-25,0){\makebox(0,0){\#14}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(7,0){\line(1,0){28}} \put(42,0){\vertexbbn}
  \put(-25,0){\makebox(0,0){\#15}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexgbn} \put(42,0){\vertexbbn}
  \put(-25,0){\makebox(0,0){\#16}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexgcn} \put(42,0){\vertexbbn}
  \put(-25,0){\makebox(0,0){\#17}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(6,-3){\line(1,0){30}}\put(6,3){\line(1,0){30}} 
  \put(42,0){\vertexbbn}
  \put(-25,0){\makebox(0,0){\#18}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexbbn} \put(42,0){\vertexbbn}
  \put(-25,0){\makebox(0,0){\#19}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexccn} \put(42,0){\vertexbbn}
  \put(-25,0){\makebox(0,0){\#20}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(6,-3){\line(1,0){30}}\put(6,3){\line(1,0){30}} \put(42,0){\vertexbn}
  \put(-25,0){\makebox(0,0){\#21}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle*{14}} \put(84,0){\circle{14}} 
  \put(6,-3){\line(1,0){30}}\put(6,3){\line(1,0){30}}
  \put(42,0){\vertexccn}
  \put(-25,0){\makebox(0,0){\#22}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle*{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexbn} \put(42,0){\vertexccn}
  \put(-25,0){\makebox(0,0){\#23}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle*{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexbbn} \put(42,0){\vertexccn}
  \put(-25,0){\makebox(0,0){\#24}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle*{14}} \put(84,0){\circle{14}} 
  \put(6,-3){\line(1,0){30}}\put(6,3){\line(1,0){30}}
  \put(48,-3){\line(1,0){30}}\put(48,3){\line(1,0){30}}
  \put(-25,0){\makebox(0,0){\#25}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle*{14}} \put(84,0){\circle{14}} 
  \put(6,-3){\line(1,0){30}}\put(6,3){\line(1,0){30}}
  \put(42,0){\vertexcn}
  \put(-25,0){\makebox(0,0){\#26}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle*{14}} \put(84,0){\circle*{14}} 
  \put(6,-3){\line(1,0){30}}\put(6,3){\line(1,0){30}}
  \put(48,-3){\line(1,0){30}}\put(48,3){\line(1,0){30}}
  \put(-25,0){\makebox(0,0){\#27}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(6,-3){\line(1,0){30}}\put(6,3){\line(1,0){30}}
  \put(48,-3){\line(1,0){30}}\put(48,3){\line(1,0){30}}
  \put(-25,0){\makebox(0,0){\#28}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(6,-3){\line(1,0){30}}\put(6,3){\line(1,0){30}}
  \put(42,0){\vertexbn}
  \put(-25,0){\makebox(0,0){\#29}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(6,-3){\line(1,0){30}}\put(6,3){\line(1,0){30}}
  \put(42,0){\vertexbbn}
  \put(-25,0){\makebox(0,0){\#30}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexccn} \put(42,0){\vertexbbn}
  \put(-25,0){\makebox(0,0){\#31}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle*{14}} \put(84,0){\circle{14}} 
  \put(6,-3){\line(1,0){30}}\put(6,3){\line(1,0){30}}
  \put(48,-3){\line(1,0){30}}\put(48,3){\line(1,0){30}}
  \put(-25,0){\makebox(0,0){\#32}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle*{14}} \put(84,0){\circle{14}} 
  \put(6,-3){\line(1,0){30}}\put(6,3){\line(1,0){30}}
  \put(42,0){\vertexcn}
  \put(-25,0){\makebox(0,0){\#33}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexcn} \put(42,0){\vertexbbn}
  \put(-25,0){\makebox(0,0){\#34}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle*{14}} \put(84,0){\circle{14}} 
  \put(6,-3){\line(1,0){30}}\put(6,3){\line(1,0){30}}
  \put(42,0){\vertexccn}
  \put(-25,0){\makebox(0,0){\#35}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(7,0){\line(1,0){28}} \put(42,0){\vertexgbn}
  \put(-25,0){\makebox(0,0){\#36}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(7,0){\line(1,0){28}} \put(42,0){\vertexbbn}
  \put(-25,0){\makebox(0,0){\#37}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(7,0){\line(1,0){28}} \put(42,0){\vertexccn}
  \put(-25,0){\makebox(0,0){\#38}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(7,0){\line(1,0){28}} 
  \put(48,-3){\line(1,0){30}}\put(48,3){\line(1,0){30}}
  \put(-25,0){\makebox(0,0){\#39}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexbn} \put(49,0){\line(1,0){28}}
  \put(-25,0){\makebox(0,0){\#40}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexbn} \put(42,0){\vertexbn}
  \put(-25,0){\makebox(0,0){\#41}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexbn} \put(42,0){\vertexcn}
  \put(-25,0){\makebox(0,0){\#42}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexbn} \put(42,0){\vertexgbn}
  \put(-25,0){\makebox(0,0){\#43}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexbn} \put(42,0){\vertexgcn}
  \put(-25,0){\makebox(0,0){\#44}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexcn} \put(42,0){\vertexccn}
  \put(-25,0){\makebox(0,0){\#45}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexcn} \put(42,0){\vertexgbn}
  \put(-25,0){\makebox(0,0){\#46}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexcn} \put(42,0){\vertexgcn}
  \put(-25,0){\makebox(0,0){\#47}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexcn} \put(42,0){\vertexbbn}
  \put(-25,0){\makebox(0,0){\#48}}
\end{picture}
\end{tabular}

\begin{tabular}{ccccc}
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexbn} \put(42,0){\vertexbbn}
  \put(-25,0){\makebox(0,0){\#49}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexbn} \put(42,0){\vertexccn}
  \put(-25,0){\makebox(0,0){\#50}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexbn} 
  \put(48,-3){\line(1,0){30}}\put(48,3){\line(1,0){30}}
  \put(-25,0){\makebox(0,0){\#51}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexcn} \put(49,0){\line(1,0){28}}
  \put(-25,0){\makebox(0,0){\#52}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexcn} \put(42,0){\vertexbn}
  \put(-25,0){\makebox(0,0){\#53}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexcn} \put(42,0){\vertexcn}
  \put(-25,0){\makebox(0,0){\#54}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexcn} 
  \put(48,-3){\line(1,0){30}}\put(48,3){\line(1,0){30}}
  \put(-25,0){\makebox(0,0){\#55}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(7,0){\line(1,0){28}}
  \put(48,-3){\line(1,0){30}}\put(48,3){\line(1,0){30}}
  \put(-25,0){\makebox(0,0){\#56}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(7,0){\line(1,0){28}} \put(42,0){\vertexbbn}
  \put(-25,0){\makebox(0,0){\#57}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(0,0){\vertexbn}
  \put(48,-3){\line(1,0){30}}\put(48,3){\line(1,0){30}}
  \put(-25,0){\makebox(0,0){\#58}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexbn} \put(42,0){\vertexbn}
  \put(-25,0){\makebox(0,0){\#59}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexbn} \put(42,0){\vertexbbn}
  \put(-25,0){\makebox(0,0){\#60}}
\end{picture}
\\
\\
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(0,0){\vertexcn}
  \put(48,-3){\line(1,0){30}}\put(48,3){\line(1,0){30}}
  \put(-25,0){\makebox(0,0){\#61}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexcn} \put(42,0){\vertexbn}
  \put(-25,0){\makebox(0,0){\#62}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(90,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexcn} \put(42,0){\vertexbbn}
  \put(-25,0){\makebox(0,0){\#63}}
\end{picture}
\end{tabular}
\end{center}

% box and exotic diagrams
\begin{tabular}{ccccccccccc}
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle{14}} \put(0,-21){\circle{14}} \put(31,0){\circle*{14}}
  \put(4,15){\line(3,-2){20}} \put(7,19){\line(3,-2){20}}
  \put(4,-15){\line(3,2){20}} \put(7,-19){\line(3,2){20}}
  \put(0,-14){\line(0,1){28}}
  \put(40,-21){\makebox(0,0){\#64}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle{14}} \put(0,-21){\circle{14}} \put(31,0){\circle*{14}}
  \put(4,15){\line(3,-2){20}} \put(7,19){\line(3,-2){20}}
  \put(4,-15){\line(3,2){20}} \put(7,-19){\line(3,2){20}}
  \put(0,-14){\line(0,1){28}} \put(20,7){\arrowse} \put(20,-7){\arrowne}
  \put(40,-21){\makebox(0,0){\#65}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle{14}} \put(0,-21){\circle{14}} \put(31,0){\circle*{14}}
  \put(0,-14){\line(0,1){28}} \put(3,14){\line(3,-2){21}}
  \put(5,16){\line(3,-2){20}} \put(6,19){\line(3,-2){20}}
  \put(7,22){\line(3,-2){22}} \put(3,-14){\line(3,2){21}}
  \put(5,-16){\line(3,2){20}} \put(6,-19){\line(3,2){20}}
  \put(7,-22){\line(3,2){22}} \put(20,7){\arrowse} \put(20,-7){\arrowne}
  \put(40,-21){\makebox(0,0){\#66}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle{14}} \put(0,-21){\circle{14}} \put(31,0){\circle*{14}}
  \put(0,21){\vertexdowndbl} \put(4,15){\line(3,-2){20}}
  \put(7,19){\line(3,-2){20}} \put(4,-15){\line(3,2){20}}
  \put(7,-19){\line(3,2){20}} \put(20,7){\arrowse}
  \put(40,-21){\makebox(0,0){\#67}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle{14}} \put(0,-21){\circle{14}} \put(31,0){\circle*{14}}
  \put(0,21){\vertexdowndbl} \put(3,14){\line(3,-2){21}}
  \put(5,16){\line(3,-2){20}} \put(6,19){\line(3,-2){20}}
  \put(7,22){\line(3,-2){22}} \put(4,-15){\line(3,2){20}}
  \put(7,-19){\line(3,2){20}} \put(20,7){\arrowse} \put(20,-7){\arrowne}
  \put(40,-21){\makebox(0,0){\#68}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle{14}} \put(0,-21){\circle{14}} \put(31,0){\circle*{14}}
  \put(4,15){\line(3,-2){20}} \put(7,19){\line(3,-2){20}}
  \put(4,-15){\line(3,2){20}} \put(7,-19){\line(3,2){20}}
  \put(-3,-15){\line(0,1){30}}\put(3,-15){\line(0,1){30}}
  \put(40,-21){\makebox(0,0){\#69}}
\end{picture}
\\
\\
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle{14}} \put(0,-21){\circle{14}} \put(31,0){\circle*{14}} 
  \put(4,15){\line(3,-2){20}} \put(7,19){\line(3,-2){20}} 
  \put(4,-15){\line(3,2){20}} \put(7,-19){\line(3,2){20}} 
  \put(-3,-15){\line(0,1){30}}\put(3,-15){\line(0,1){30}}
  \put(20,7){\arrowse} \put(20,-7){\arrowne}
  \put(40,-21){\makebox(0,0){\#70}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle{14}} \put(0,-21){\circle{14}} \put(31,0){\circle*{14}} 
  \put(3,14){\line(3,-2){21}} \put(5,16){\line(3,-2){20}} 
  \put(6,19){\line(3,-2){20}} \put(7,22){\line(3,-2){22}}
  \put(3,-14){\line(3,2){21}} \put(5,-16){\line(3,2){20}} 
  \put(6,-19){\line(3,2){20}} \put(7,-22){\line(3,2){22}}
  \put(-3,-15){\line(0,1){30}}\put(3,-15){\line(0,1){30}}
  \put(20,7){\arrowse} \put(20,-7){\arrowne}
  \put(40,-21){\makebox(0,0){\#71}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle*{14}} \put(0,-21){\circle*{14}} \put(31,0){\circle{14}} 
  \put(4,15){\line(3,-2){20}} \put(7,19){\line(3,-2){20}} 
  \put(4,-15){\line(3,2){20}} \put(7,-19){\line(3,2){20}} 
  \put(-3,-15){\line(0,1){30}}\put(3,-15){\line(0,1){30}}
  \put(40,-21){\makebox(0,0){\#72}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle*{14}} \put(0,-21){\circle*{14}} \put(31,0){\circle{14}} 
  \put(4,15){\line(3,-2){20}} \put(7,19){\line(3,-2){20}} 
  \put(4,-15){\line(3,2){20}} \put(7,-19){\line(3,2){20}} 
  \put(-3,-15){\line(0,1){30}}\put(3,-15){\line(0,1){30}}
  \put(10,14){\arrowno} \put(10,-14){\arrowso}
  \put(40,-21){\makebox(0,0){\#73}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle*{14}} \put(0,-21){\circle*{14}} \put(31,0){\circle{14}} 
  \put(3,14){\line(3,-2){21}} \put(5,16){\line(3,-2){20}} 
  \put(6,19){\line(3,-2){20}} \put(7,22){\line(3,-2){22}}
  \put(3,-14){\line(3,2){21}} \put(5,-16){\line(3,2){20}} 
  \put(6,-19){\line(3,2){20}} \put(7,-22){\line(3,2){22}}
  \put(-3,-15){\line(0,1){30}}\put(3,-15){\line(0,1){30}}
  \put(10,14){\arrowno} \put(10,-14){\arrowso}
  \put(40,-21){\makebox(0,0){\#74}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle*{14}} \put(0,-21){\circle*{14}} \put(31,0){\circle*{14}} 
  \put(4,15){\line(3,-2){20}} \put(7,19){\line(3,-2){20}} 
  \put(4,-15){\line(3,2){20}} \put(7,-19){\line(3,2){20}} 
  \put(-3,-15){\line(0,1){30}}\put(3,-15){\line(0,1){30}}
  \put(40,-21){\makebox(0,0){\#75}}
\end{picture}
\\
\\
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle{14}} \put(0,-21){\circle{14}} \put(31,0){\greydot}
  \put(6,18){\line(3,-2){20}} \put(6,-18){\line(3,2){20}}
  \put(0,-14){\line(0,1){28}}
  \put(40,-21){\makebox(0,0){\#76}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle{14}} \put(0,-21){\circle{14}} \put(31,0){\greydot}
  \put(4,15){\line(3,-2){20}} \put(7,19){\line(3,-2){20}}
  \put(4,-15){\line(3,2){20}} \put(7,-19){\line(3,2){20}}
  \put(0,-14){\line(0,1){28}} \put(20,7){\arrowse} \put(20,-7){\arrowne}
  \put(40,-21){\makebox(0,0){\#77}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle{14}} \put(0,-21){\circle{14}} \put(31,0){\greydot}
  \put(4,15){\line(3,-2){20}} \put(7,19){\line(3,-2){20}}
  \put(4,-15){\line(3,2){20}} \put(7,-19){\line(3,2){20}}
  \put(0,-14){\line(0,1){28}} \put(10,14){\arrowno} \put(10,-14){\arrowso}
  \put(40,-21){\makebox(0,0){\#78}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle{14}} \put(0,-21){\circle{14}} \put(31,0){\greydot}
  \put(6,18){\line(3,-2){20}} \put(6,-18){\line(3,2){20}}
  \put(-3,-15){\line(0,1){30}}\put(3,-15){\line(0,1){30}}
  \put(40,-21){\makebox(0,0){\#79}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle{14}} \put(0,-21){\circle{14}} \put(31,0){\greydot} 
  \put(4,15){\line(3,-2){20}} \put(7,19){\line(3,-2){20}} 
  \put(4,-15){\line(3,2){20}} \put(7,-19){\line(3,2){20}} 
  \put(-3,-15){\line(0,1){30}}\put(3,-15){\line(0,1){30}}
  \put(20,7){\arrowse} \put(20,-7){\arrowne}
  \put(40,-21){\makebox(0,0){\#80}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle{14}} \put(0,-21){\circle{14}} \put(31,0){\greydot} 
  \put(4,15){\line(3,-2){20}} \put(7,19){\line(3,-2){20}} 
  \put(4,-15){\line(3,2){20}} \put(7,-19){\line(3,2){20}} 
  \put(-3,-15){\line(0,1){30}}\put(3,-15){\line(0,1){30}}
  \put(10,14){\arrowno} \put(10,-14){\arrowso}
  \put(40,-21){\makebox(0,0){\#81}}
\end{picture}
\\
\\
\begin{picture}(50,50) \thicklines 
  \put(0,21){\greydot} \put(0,-21){\circle{14}} \put(31,0){\circle{14}}
  \put(4,15){\line(3,-2){20}} \put(7,19){\line(3,-2){20}}
  \put(4,-15){\line(3,2){20}} \put(7,-19){\line(3,2){20}}
  \put(0,-14){\line(0,1){28}} \put(20,7){\arrowse} \put(20,-7){\arrowne}
  \put(40,-21){\makebox(0,0){\#82}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\greydot} \put(0,-21){\circle{14}} \put(31,0){\circle{14}}
  \put(4,15){\line(3,-2){20}} \put(7,19){\line(3,-2){20}}
  \put(4,-15){\line(3,2){20}} \put(7,-19){\line(3,2){20}}
  \put(0,-14){\line(0,1){28}} \put(10,14){\arrowno} \put(10,-14){\arrowso}
  \put(40,-21){\makebox(0,0){\#83}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle{14}} \put(0,-21){\circle{14}} \put(31,0){\greydot} 
  \put(4,15){\line(3,-2){20}} \put(7,19){\line(3,-2){20}} 
  \put(4,-15){\line(3,2){20}} \put(7,-19){\line(3,2){20}} 
  \put(-6,18){\line(0,-1){35}}\put(6,18){\line(0,-1){35}}
  \put(2,15){\line(0,-1){29}}\put(-2,15){\line(0,-1){29}}
  \put(0,-6){\line(-1,1){10}}\put(0,-6){\line(1,1){10}}
  \put(20,7){\arrowse} \put(10,-14){\arrowso}
  \put(40,-21){\makebox(0,0){\#84}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\greydot} \put(0,-21){\greydot} \put(31,0){\circle{14}}
  \put(4,15){\line(3,-2){20}} \put(7,19){\line(3,-2){20}}
  \put(4,-15){\line(3,2){20}} \put(7,-19){\line(3,2){20}}
  \put(0,-14){\line(0,1){28}} \put(20,7){\arrowse} \put(20,-7){\arrowne}
  \put(40,-21){\makebox(0,0){\#85}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\greydot} \put(0,-21){\greydot} \put(31,0){\circle{14}}
  \put(4,15){\line(3,-2){20}} \put(7,19){\line(3,-2){20}}
  \put(4,-15){\line(3,2){20}} \put(7,-19){\line(3,2){20}}
  \put(0,-14){\line(0,1){28}} \put(10,14){\arrowno} \put(10,-14){\arrowso}
  \put(40,-21){\makebox(0,0){\#86}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\greydot} \put(0,-21){\greydot} \put(31,0){\circle*{14}}
  \put(4,15){\line(3,-2){20}} \put(7,19){\line(3,-2){20}}
  \put(4,-15){\line(3,2){20}} \put(7,-19){\line(3,2){20}}
  \put(0,-14){\line(0,1){28}} \put(20,7){\arrowse} \put(20,-7){\arrowne}
  \put(40,-21){\makebox(0,0){\#87}}
\end{picture}
\\
\\
\end{tabular}
\begin{tabular}{ccccc}
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle*{14}} \put(7,0){\line(1,0){28}} \put(42,0){\vertexbn}
  \put(84,0){\vertexbn}
  \put(21,20){\makebox(0,0){\#1}}
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle*{14}} \put(0,0){\vertexbn} \put(42,0){\vertexbn}
  \put(84,0){\vertexbn}
  \put(21,20){\makebox(0,0){\#2}}
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle*{14}} \put(0,0){\vertexcn} \put(42,0){\vertexbn}
  \put(84,0){\vertexbn}
  \put(21,20){\makebox(0,0){\#3}}
\end{picture}
\\
\\
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle*{14}} \put(7,0){\line(1,0){28}} \put(42,0){\vertexcn}
  \put(84,0){\vertexbn}
  \put(21,20){\makebox(0,0){\#4}}
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle*{14}} \put(0,0){\vertexbn} \put(42,0){\vertexcn}
  \put(84,0){\vertexbn}
  \put(21,20){\makebox(0,0){\#5}}
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle*{14}} \put(0,0){\vertexcn} \put(42,0){\vertexcn}
  \put(84,0){\vertexbn}
  \put(21,20){\makebox(0,0){\#6}}
\end{picture}
\\
\\
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(126,0){\circle{14}} \put(7,0){\line(1,0){28}} \put(42,0){\vertexbn}
  \put(84,0){\vertexcn}
  \put(21,20){\makebox(0,0){\#7}}
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(126,0){\circle{14}} \put(0,0){\vertexbn} \put(42,0){\vertexbn}
  \put(84,0){\vertexcn}
  \put(21,20){\makebox(0,0){\#8}}
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(126,0){\circle{14}} \put(0,0){\vertexcn} \put(42,0){\vertexbn}
  \put(84,0){\vertexcn}
  \put(21,20){\makebox(0,0){\#9}}
\end{picture}
\\
\\
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle*{14}} \put(0,0){\vertexcn} \put(42,0){\vertexbn}
  \put(84,0){\vertexbn}
  \put(21,20){\makebox(0,0){\#10}}
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle*{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle*{14}} \put(0,0){\vertexbn} \put(42,0){\vertexcn}
  \put(84,0){\vertexbn}
  \put(21,20){\makebox(0,0){\#11}}
\end{picture}
&\hspace*{21pt}& 
\\
\\
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\greydot} \put(0,0){\vertexbn} \put(42,0){\vertexbn}
  \put(91,0){\line(1,0){28}}
  \put(21,20){\makebox(0,0){\#12}}
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\greydot} \put(0,0){\vertexcn} \put(42,0){\vertexbn}
  \put(91,0){\line(1,0){28}}
  \put(21,20){\makebox(0,0){\#13}}
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\greydot} \put(0,0){\vertexbn} \put(42,0){\vertexcn}
  \put(91,0){\line(1,0){28}}
  \put(21,20){\makebox(0,0){\#14}}
\end{picture}
\\
\\
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\greydot} \put(7,0){\line(1,0){28}} \put(42,0){\vertexcn}
  \put(91,0){\line(1,0){28}}
  \put(21,20){\makebox(0,0){\#15}}
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\greydot} \put(0,0){\vertexcn} \put(42,0){\vertexcn}
  \put(91,0){\line(1,0){28}}
  \put(21,20){\makebox(0,0){\#16}}
\end{picture}
&\hspace*{21pt}& 
\\
\\
\begin{picture}(130,30) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle*{14}} \put(7,0){\line(1,0){28}} \put(42,0){\vertexbn}
  \put(84,0){\vertexbn}
  \put(21,20){\makebox(0,0){\#17}}
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle*{14}} \put(7,0){\line(1,0){28}} \put(42,0){\vertexcn}
  \put(84,0){\vertexbn}
  \put(21,20){\makebox(0,0){\#18}}
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(126,0){\circle{14}} \put(7,0){\line(1,0){28}} \put(42,0){\vertexbn}
  \put(84,0){\vertexcn}
  \put(21,20){\makebox(0,0){\#19}}
\end{picture}
\\
\\
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\greydot} \put(0,0){\vertexgbn} \put(49,0){\line(1,0){28}}
  \put(91,0){\line(1,0){28}}
  \put(21,20){\makebox(0,0){\#20}}
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\greydot} \put(0,0){\vertexgcn} \put(49,0){\line(1,0){28}}
  \put(91,0){\line(1,0){28}}
  \put(21,20){\makebox(0,0){\#21}}
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\greydot} \put(7,0){\line(1,0){28}} \put(42,0){\vertexgbn}
  \put(91,0){\line(1,0){28}}
  \put(21,20){\makebox(0,0){\#22}}
\end{picture}
\\
\\
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\greydot}
  \put(126,0){\circle{14}} \put(0,0){\vertexgbn} \put(49,0){\line(1,0){28}}
  \put(84,0){\vertexcn}
  \put(21,20){\makebox(0,0){\#23}}
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\greydot}
  \put(126,0){\circle{14}} \put(0,0){\vertexgbn} \put(49,0){\line(1,0){28}}
  \put(84,0){\vertexbn}
  \put(21,20){\makebox(0,0){\#24}}
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\greydot}
  \put(126,0){\circle{14}} \put(0,0){\vertexgbn} \put(49,0){\line(1,0){28}}
  \put(91,0){\line(1,0){28}}
  \put(21,20){\makebox(0,0){\#25}}
\end{picture}
\\
\\
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle*{14}} \put(0,0){\vertexgcn}
  \put(49,0){\line(1,0){28}} \put(84,0){\vertexbn}
  \put(21,20){\makebox(0,0){\#26}}
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle*{14}} \put(0,0){\vertexgbn}
  \put(49,0){\line(1,0){28}} \put(84,0){\vertexbn}
  \put(21,20){\makebox(0,0){\#27}}
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\greydot}
  \put(126,0){\circle*{14}} \put(0,0){\vertexgbn}
  \put(49,0){\line(1,0){28}} \put(84,0){\vertexbn}
  \put(21,20){\makebox(0,0){\#28}}
\end{picture}
\end{tabular}
\end{center}

% fork diagrams
\begin{tabular}{ccccccc}
\begin{picture}(90,30) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(7,0){\line(1,0){28}} \put(42,0){\vertexcn}
  \put(42,-42){\circle{14}}\put(42,-7){\line(0,-1){28}}
  \put(14,-21){\makebox(0,0){\#29}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,30) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(7,0){\line(1,0){28}} \put(42,0){\vertexbn}
  \put(42,-42){\circle{14}}\put(42,-7){\line(0,-1){28}}
  \put(14,-21){\makebox(0,0){\#30}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(0,0){\vertexbn} \put(42,0){\vertexbn}
  \put(42,-42){\circle{14}}\put(42,-7){\line(0,-1){28}}
  \put(14,-21){\makebox(0,0){\#31}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,30) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(0,0){\vertexcn} \put(42,0){\vertexbn}
  \put(42,-42){\circle{14}}\put(42,-7){\line(0,-1){28}}
  \put(14,-21){\makebox(0,0){\#32}}  
\end{picture}
\\
\\
\begin{picture}(90,50) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(0,0){\vertexcn} \put(42,0){\vertexbn}
  \put(42,-42){\greydot}\put(42,-7){\line(0,-1){28}}
  \put(14,-21){\makebox(0,0){\#33}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,50) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(0,0){\vertexbn} \put(42,0){\vertexcn}
  \put(42,-42){\greydot}\put(42,-7){\line(0,-1){28}}
  \put(14,-21){\makebox(0,0){\#34}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,50) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(0,0){\vertexbn} \put(42,0){\vertexbn}
  \put(42,-42){\greydot}\put(42,-7){\line(0,-1){28}}
  \put(14,-21){\makebox(0,0){\#35}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,50) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(7,0){\line(1,0){28}} \put(42,0){\vertexgcn}
  \put(42,-42){\greydot}\put(42,-7){\line(0,-1){28}}
  \put(14,-21){\makebox(0,0){\#36}}  
\end{picture}
\end{tabular}

\begin{tabular}{ccccccc}
\begin{picture}(90,0) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(7,0){\line(1,0){28}} \put(42,0){\vertexbn}
  \put(42,-42){\greydot}\put(42,-7){\line(0,-1){28}}
  \put(14,-21){\makebox(0,0){\#37}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,0) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(0,0){\vertexbn} \put(42,0){\vertexbn}
  \put(42,-42){\greydot}\put(42,-7){\line(0,-1){28}}
  \put(14,-21){\makebox(0,0){\#38}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,0) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(0,0){\vertexcn} \put(42,0){\vertexbn}
  \put(42,-42){\greydot}\put(42,-7){\line(0,-1){28}}
  \put(14,-21){\makebox(0,0){\#39}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,0) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}}
  \put(0,0){\vertexcn} \put(42,0){\vertexbn}
  \put(42,-42){\greydot}\put(42,-7){\line(0,-1){28}}
  \put(14,-21){\makebox(0,0){\#40}}  
\end{picture}
\\
\\
\begin{picture}(90,50) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(0,0){\vertexcn} \put(42,0){\vertexbn} \put(42,0){\vertexdowndbl}
  \put(42,-42){\circle*{14}}
  \put(14,-21){\makebox(0,0){\#41}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,50) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexbn} \put(42,0){\vertexcn} \put(42,0){\vertexdowndbl}
  \put(42,-42){\circle*{14}}
  \put(14,-21){\makebox(0,0){\#42}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,50) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexbn} \put(42,0){\vertexbn} \put(42,0){\vertexdowndbl}
  \put(42,-42){\circle*{14}}
  \put(14,-21){\makebox(0,0){\#43}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,50) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle*{14}} \put(84,0){\circle{14}} 
  \put(0,0){\vertexbn} \put(42,0){\vertexcn} \put(42,-42){\vertexupdbl}
  \put(42,-42){\circle{14}}
  \put(14,-21){\makebox(0,0){\#44}}  
\end{picture}
\\
\\
\begin{picture}(90,50) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexcn} \put(42,0){\vertexbn} 
  \put(42,-42){\circle{14}}\put(42,-7){\line(0,-1){28}}
  \put(14,-21){\makebox(0,0){\#45}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,50) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexcn} \put(42,0){\vertexbn} \put(42,-42){\vertexupdbl}
  \put(42,-42){\circle{14}} 
  \put(14,-21){\makebox(0,0){\#46}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,50) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexcn} \put(42,0){\vertexbn} \put(42,0){\vertexdowndbl}
  \put(42,-42){\circle{14}} 
  \put(14,-21){\makebox(0,0){\#47}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,50) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle*{14}} 
  \put(0,0){\vertexcn} \put(42,0){\vertexbn} \put(42,0){\vertexdowndbl}
  \put(42,-42){\circle*{14}} 
  \put(14,-21){\makebox(0,0){\#48}}  
\end{picture}
\end{tabular}

\begin{tabular}{ccccccc}
\begin{picture}(90,90) \thicklines 
  \put(0,0){\greydot} \put(73,20){\circle{14}}
  \put(38,20){\line(1,0){28}} \put(0,0){\vertexdn}
  \put(60,-10){\makebox(0,0){\#49}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,90) \thicklines 
  \put(0,0){\greydot} \put(73,20){\circle{14}}
  \put(31,20){\vertexbn} \put(0,0){\vertexdn}
  \put(60,-10){\makebox(0,0){\#50}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,90) \thicklines 
  \put(0,0){\greydot} \put(73,20){\circle{14}}
  \put(31,20){\vertexcn} \put(0,0){\vertexdn}
  \put(60,-10){\makebox(0,0){\#51}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,90) \thicklines 
  \put(0,0){\greydot} \put(73,20){\circle{14}}
  \put(31,20){\vertexgcn} \put(0,0){\vertexdn}
  \put(60,-10){\makebox(0,0){\#52}}
\end{picture}
\\
\\
\begin{picture}(90,50) \thicklines 
  \put(0,0){\greydot} \put(73,20){\circle*{14}}
  \put(31,20){\vertexbn} \put(0,0){\vertexdn}
  \put(60,-10){\makebox(0,0){\#53}}
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,50) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} 
  \put(0,0){\vertexdn} \put(7,0){\line(1,0){28}}
  \put(70,-10){\makebox(0,0){\#54}}
\end{picture}
&\hspace*{10.5pt}& 
&\hspace*{10.5pt}& 
\\
\\
\begin{picture}(90,50) \thicklines 
  \put(42,0){\circle{14}} \put(84,0){\circle{14}} \put(11,0){\vertexvn}
  \put(5,15){\line(1,1){10}}\put(5,25){\line(1,-1){10}}
  \put(5,-25){\line(1,1){10}}\put(5,-15){\line(1,-1){10}}
  \put(49,0){\line(1,0){28}}
  \put(63,20){\makebox(0,0){\#55}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,50) \thicklines 
  \put(42,0){\circle{14}} \put(84,0){\circle{14}} \put(11,0){\vertexvn}
  \put(5,15){\line(1,1){10}}\put(5,25){\line(1,-1){10}}
  \put(5,-25){\line(1,1){10}}\put(5,-15){\line(1,-1){10}}
  \put(42,0){\vertexcn}
  \put(63,20){\makebox(0,0){\#56}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,50) \thicklines 
  \put(42,0){\circle{14}} \put(84,0){\circle{14}} \put(11,0){\vertexvn}
  \put(5,15){\line(1,1){10}}\put(5,25){\line(1,-1){10}}
  \put(5,-25){\line(1,1){10}}\put(5,-15){\line(1,-1){10}}
  \put(42,0){\vertexbn}
  \put(63,20){\makebox(0,0){\#57}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,50) \thicklines 
  \put(42,0){\circle{14}} \put(84,0){\circle{14}} \put(11,0){\vertexvn}
  \put(5,15){\line(1,1){10}}\put(5,25){\line(1,-1){10}}
  \put(5,-25){\line(1,1){10}}\put(5,-15){\line(1,-1){10}}
  \put(42,0){\vertexgcn}
  \put(63,20){\makebox(0,0){\#58}}  
\end{picture}
\\
\\
\begin{picture}(90,50) \thicklines 
  \put(42,0){\circle{14}} \put(84,0){\circle{14}} \put(11,0){\vertexvn}
  \put(5,15){\line(1,1){10}}\put(5,25){\line(1,-1){10}}
  \put(5,-25){\line(1,1){10}}\put(5,-15){\line(1,-1){10}}
  \put(9,-13){\line(0,1){26}} \put(49,0){\line(1,0){28}}
  \put(63,20){\makebox(0,0){\#59}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,50) \thicklines 
  \put(42,0){\circle{14}} \put(84,0){\circle{14}} \put(11,0){\vertexvn}
  \put(5,15){\line(1,1){10}}\put(5,25){\line(1,-1){10}}
  \put(5,-25){\line(1,1){10}}\put(5,-15){\line(1,-1){10}}
  \put(9,-13){\line(0,1){26}} \put(42,0){\vertexcn}
  \put(63,20){\makebox(0,0){\#60}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,50) \thicklines 
  \put(42,0){\circle{14}} \put(84,0){\circle{14}} \put(11,0){\vertexvn}
  \put(5,15){\line(1,1){10}}\put(5,25){\line(1,-1){10}}
  \put(5,-25){\line(1,1){10}}\put(5,-15){\line(1,-1){10}}
  \put(9,-13){\line(0,1){26}} \put(42,0){\vertexbn}
  \put(63,20){\makebox(0,0){\#61}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,50) \thicklines 
  \put(42,0){\circle{14}} \put(84,0){\circle{14}} \put(11,0){\vertexvn}
  \put(5,15){\line(1,1){10}}\put(5,25){\line(1,-1){10}}
  \put(5,-25){\line(1,1){10}}\put(5,-15){\line(1,-1){10}}
  \put(9,-13){\line(0,1){26}} \put(42,0){\vertexgcn}
  \put(63,20){\makebox(0,0){\#62}}  
\end{picture}
\\
\\
\begin{picture}(90,50) \thicklines 
  \put(42,0){\circle{14}} \put(84,0){\greydot} \put(11,0){\vertexvn}
  \put(9,-13){\line(0,1){26}} \put(49,0){\line(1,0){28}}
  \put(63,20){\makebox(0,0){\#63}}  
\end{picture}
&\hspace*{10.5pt}& 
\begin{picture}(90,50) \thicklines 
  \put(42,0){\circle{14}} \put(84,0){\circle*{14}} \put(11,0){\vertexvn}
  \put(9,-13){\line(0,1){26}} \put(42,0){\vertexbn}
  \put(63,20){\makebox(0,0){\#64}}  
\end{picture}
&\hspace*{10.5pt}& 
&\hspace*{10.5pt}& 
\begin{picture}(90,50) \thicklines 
  \put(42,0){\circle{14}} \put(84,0){\circle{14}} \put(11,0){\vertexvn}
  \put(5,15){\line(1,1){10}}\put(5,25){\line(1,-1){10}}
  \put(5,-25){\line(1,1){10}}\put(5,-15){\line(1,-1){10}}
  \put(7,-14){\line(0,1){28}}\put(13,-14){\line(0,1){28}}
  \put(42,0){\vertexgcn}
  \put(63,20){\makebox(0,0){\#65}}  
\end{picture}
\end{tabular}

% box and exotic diagrams
\begin{center}
\begin{tabular}{ccccccc}
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle{14}} \put(42,21){\circle{14}} \put(0,-21){\circle{14}}
  \put(42,-21){\circle*{14}} \put(0,21){\vertexbn} \put(0,-21){\vertexbn}
  \put(0,21){\vertexdowndbl} \put(42,21){\vertexdowndbl}
  \put(70,0){\makebox(0,0){\#66}}  
\end{picture}
&\hspace*{49pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle{14}} \put(42,21){\circle{14}} \put(0,-21){\circle{14}}
  \put(42,-21){\circle*{14}} \put(0,21){\vertexcn} \put(0,-21){\vertexbn}
  \put(0,-21){\vertexupdbl} \put(42,21){\vertexdowndbl}
  \put(70,0){\makebox(0,0){\#67}}  
\end{picture}
&\hspace*{49pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle*{14}} \put(42,21){\circle{14}}
  \put(0,-21){\circle{14}} \put(42,-21){\circle*{14}} \put(0,21){\vertexcn}
  \put(0,-21){\vertexbn} \put(0,-21){\vertexupdbl}
  \put(42,21){\vertexdowndbl}
  \put(70,0){\makebox(0,0){\#68}}  
\end{picture}
&\hspace*{49pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\circle{14}} \put(42,21){\circle{14}} \put(0,-21){\circle{14}}
  \put(42,-21){\circle*{14}} \put(7,21){\line(1,0){28}}
  \put(0,-21){\vertexbn} \put(0,-14){\line(0,1){28}}
  \put(42,21){\vertexdowndbl}
  \put(70,0){\makebox(0,0){\#69}}  
\end{picture}
\\
\\
\begin{picture}(50,50) \thicklines 
  \put(0,21){\greydot} \put(42,21){\circle{14}} \put(0,-21){\circle{14}}
  \put(42,-21){\circle{14}} \put(7,21){\line(1,0){28}}
  \put(7,-21){\line(1,0){28}} \put(0,-14){\line(0,1){28}}
  \put(42,-14){\line(0,1){28}}
  \put(70,0){\makebox(0,0){\#70}}  
\end{picture}
&\hspace*{49pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\greydot} \put(42,21){\circle{14}} \put(0,-21){\circle{14}}
  \put(42,-21){\circle{14}} \put(7,21){\line(1,0){28}}
  \put(0,-21){\vertexbn} \put(0,-14){\line(0,1){28}}
  \put(42,21){\vertexdowndbl}
  \put(70,0){\makebox(0,0){\#71}}  
\end{picture}
&\hspace*{49pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\greydot} \put(42,21){\circle{14}} \put(0,-21){\circle{14}}
  \put(42,-21){\circle{14}} \put(7,21){\line(1,0){28}}
  \put(0,-21){\vertexcn} \put(0,-14){\line(0,1){28}}
  \put(42,-21){\vertexupdbl}
  \put(70,0){\makebox(0,0){\#72}}  
\end{picture}
&\hspace*{49pt}& 
\begin{picture}(50,50) \thicklines 
  \put(0,21){\greydot} \put(42,21){\circle{14}} \put(0,-21){\circle{14}}
  \put(42,-21){\circle*{14}} \put(7,21){\line(1,0){28}}
  \put(0,-21){\vertexbn} \put(0,-14){\line(0,1){28}}
  \put(42,21){\vertexdowndbl}
  \put(70,0){\makebox(0,0){\#73}}  
\end{picture}
\end{tabular}
\begin{tabular}{ccc}
\begin{picture}(170,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\circle{14}} \put(7,0){\line(1,0){28}}
  \put(42,0){\vertexcn} \put(91,0){\line(1,0){28}}
  \put(133,0){\line(1,0){28}}
  \put(-25,0){\makebox(0,0){\#1}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(170,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\greydot} \put(7,0){\line(1,0){28}}
  \put(42,0){\vertexcn} \put(91,0){\line(1,0){28}}
  \put(133,0){\line(1,0){28}}
  \put(-25,0){\makebox(0,0){\#2}}
\end{picture}
\\
\\
\begin{picture}(170,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\greydot} \put(7,0){\line(1,0){28}}
  \put(42,0){\vertexcn} \put(91,0){\line(1,0){28}}
  \put(133,0){\line(1,0){28}}
  \put(-25,0){\makebox(0,0){\#3}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(170,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\greydot} \put(168,0){\circle{14}} \put(7,0){\line(1,0){28}}
  \put(42,0){\vertexbn} \put(91,0){\line(1,0){28}}
  \put(133,0){\line(1,0){28}}
  \put(-25,0){\makebox(0,0){\#4}}
\end{picture}
\\
\\
\begin{picture}(170,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\circle{14}}
  \put(7,0){\line(1,0){28}} \put(42,0){\vertexcn}
  \put(91,0){\line(1,0){28}} \put(126,0){\vertexcn}
  \put(-25,0){\makebox(0,0){\#5}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(170,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\circle{14}}
  \put(7,0){\line(1,0){28}} \put(42,0){\vertexcn}
  \put(91,0){\line(1,0){28}} \put(126,0){\vertexbn}
  \put(-25,0){\makebox(0,0){\#6}}
\end{picture}
\\
\\
\begin{picture}(170,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\greydot} \put(168,0){\circle{14}} \put(7,0){\line(1,0){28}}
  \put(42,0){\vertexbn} \put(91,0){\line(1,0){28}} \put(126,0){\vertexcn}
  \put(-25,0){\makebox(0,0){\#7}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(170,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\greydot} \put(168,0){\circle{14}} \put(7,0){\line(1,0){28}}
  \put(42,0){\vertexbn} \put(91,0){\line(1,0){28}} \put(126,0){\vertexbn}
  \put(-25,0){\makebox(0,0){\#8}}
\end{picture}
\\
\\
\begin{picture}(170,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\circle*{14}}
  \put(7,0){\line(1,0){28}} \put(42,0){\vertexbn}
  \put(91,0){\line(1,0){28}} \put(126,0){\vertexbn}
  \put(-25,0){\makebox(0,0){\#9}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(170,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\circle*{14}}
  \put(7,0){\line(1,0){28}} \put(42,0){\vertexcn}
  \put(91,0){\line(1,0){28}} \put(126,0){\vertexbn}
  \put(-25,0){\makebox(0,0){\#10}}
\end{picture}
\\
\\
\begin{picture}(170,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\circle*{14}}
  \put(7,0){\line(1,0){28}} \put(42,0){\vertexcn}
  \put(91,0){\line(1,0){28}} \put(126,0){\vertexbn}
  \put(-25,0){\makebox(0,0){\#11}}
\end{picture}
&\hspace*{42pt}& 
\begin{picture}(170,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\greydot} \put(168,0){\circle*{14}} \put(7,0){\line(1,0){28}}
  \put(42,0){\vertexbn} \put(91,0){\line(1,0){28}} \put(126,0){\vertexbn}
  \put(-25,0){\makebox(0,0){\#12}}
\end{picture}
\\
\\
\begin{picture}(170,20) \thicklines 
    \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
    \put(126,0){\circle{14}} \put(168,0){\circle{14}} \put(7,0){\line(1,0){28}}
    \put(49,0){\line(1,0){28}} \put(84,0){\vertexcn}
    \put(133,0){\line(1,0){28}}
  \put(-25,0){\makebox(0,0){\#13}}
\end{picture}
&\hspace*{42pt}& 
\end{tabular}
\end{center}

% fork diagrams
\begin{tabular}{ccccc}
\begin{picture}(130,20) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(0,0){\vertexcn} \put(49,0){\line(1,0){28}}
  \put(84,0){\vertexbn}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(21,-21){\makebox(0,0){\#14}}  
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,20) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(0,0){\vertexcn} \put(49,0){\line(1,0){28}}
  \put(84,0){\vertexcn}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(21,-21){\makebox(0,0){\#15}}  
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,20) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle*{14}} \put(7,0){\line(1,0){28}}
  \put(49,0){\line(1,0){28}} \put(84,0){\vertexbn}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(21,-21){\makebox(0,0){\#16}}  
\end{picture}
\\
\\
\begin{picture}(130,50) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle*{14}} \put(0,0){\vertexbn} \put(49,0){\line(1,0){28}}
  \put(84,0){\vertexbn}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(21,-21){\makebox(0,0){\#17}}  
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,50) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle*{14}} \put(0,0){\vertexcn} \put(49,0){\line(1,0){28}}
  \put(84,0){\vertexbn}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(21,-21){\makebox(0,0){\#18}}  
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,50) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle*{14}} \put(0,0){\vertexcn} \put(49,0){\line(1,0){28}}
  \put(84,0){\vertexbn}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(21,-21){\makebox(0,0){\#19}}  
\end{picture}
\\
\\
\begin{picture}(130,50) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle*{14}} \put(7,0){\line(1,0){28}}
  \put(49,0){\line(1,0){28}} \put(84,0){\vertexbn}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(21,-21){\makebox(0,0){\#20}}  
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,50) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\greydot} \put(0,0){\vertexcn}
  \put(49,0){\line(1,0){28}} \put(91,0){\line(1,0){28}}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(21,-21){\makebox(0,0){\#21}}  
\end{picture}
&\hspace*{21pt}& 
\\
\\
\begin{picture}(130,50) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\greydot} \put(7,0){\line(1,0){28}}
  \put(49,0){\line(1,0){28}} \put(91,0){\line(1,0){28}}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(21,-21){\makebox(0,0){\#22}}  
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,50) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\greydot} \put(7,0){\line(1,0){28}}
  \put(49,0){\line(1,0){28}} \put(91,0){\line(1,0){28}}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(21,-21){\makebox(0,0){\#23}}  
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,30) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(7,0){\line(1,0){28}}
  \put(49,0){\line(1,0){28}} \put(84,0){\vertexcn}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(21,-21){\makebox(0,0){\#24}}  
\end{picture}
\\
\\
\begin{picture}(130,50) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(7,0){\line(1,0){28}}
  \put(49,0){\line(1,0){28}} \put(84,0){\vertexbn}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(21,-21){\makebox(0,0){\#25}}  
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,50) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\greydot} \put(0,0){\vertexbn} \put(49,0){\line(1,0){28}}
  \put(91,0){\line(1,0){28}}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(21,-21){\makebox(0,0){\#26}}  
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,50) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\greydot} \put(0,0){\vertexcn} \put(49,0){\line(1,0){28}}
  \put(91,0){\line(1,0){28}}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(21,-21){\makebox(0,0){\#27}}  
\end{picture}
\\
\\
\end{tabular}

% box and exotic diagrams
\begin{tabular}{ccccc}
\begin{picture}(110,50) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(104,0){\circle{14}}
  \put(7,0){\line(1,0){28}} \put(42,0){\vertexdn} \put(74,0){\vertexvn}
  \put(0,20){\makebox(0,0){\#28}}  
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(110,50) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(104,0){\greydot}
  \put(7,0){\line(1,0){28}} \put(42,0){\vertexdn} \put(74,0){\vertexvn}
  \put(68,15){\line(1,1){10}}\put(68,25){\line(1,-1){10}}
  \put(0,20){\makebox(0,0){\#29}}  
\end{picture}
&\hspace*{21pt}& 
\\
\\
\begin{picture}(110,50) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(104,0){\circle{14}}
  \put(0,0){\vertexbn} \put(42,0){\vertexgreydn} \put(74,0){\vertexvn}
  \put(0,20){\makebox(0,0){\#30}}  
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(110,50) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(104,0){\circle{14}}
  \put(0,0){\vertexcn} \put(42,0){\vertexgreydn} \put(74,0){\vertexvn}
  \put(0,20){\makebox(0,0){\#31}}  
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(110,50) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(104,0){\circle{14}}
  \put(0,0){\vertexcn} \put(42,0){\vertexgreydn} \put(74,0){\vertexvn}
  \put(0,20){\makebox(0,0){\#32}}  
\end{picture}
\\
\\
\begin{picture}(110,50) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(104,0){\circle{14}}
  \put(0,0){\vertexcn} \put(42,0){\vertexdn} \put(74,0){\vertexvn}
  \put(0,20){\makebox(0,0){\#33}}  
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(110,50) \thicklines 
  \put(0,0){\circle{14}} \put(42,0){\circle{14}} \put(104,0){\circle{14}}
  \put(7,0){\line(1,0){28}} \put(42,0){\vertexgreydn} \put(74,0){\vertexvn}
  \put(0,20){\makebox(0,0){\#34}}  
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(90,50) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(0,0){\vertexcn} \put(42,0){\vertexdn} \put(49,0){\line(1,0){28}}
  \put(0,20){\makebox(0,0){\#35}}  
\end{picture}
\\
\\
\begin{picture}(130,50) \thicklines 
  \put(42,0){\circle{14}} \put(84,0){\circle{14}} \put(126,0){\circle{14}}
  \put(11,0){\vertexvn} \put(91,0){\line(1,0){28}} 
  \put(5,15){\line(1,1){10}}\put(5,25){\line(1,-1){10}}
  \put(5,-25){\line(1,1){10}}\put(5,-15){\line(1,-1){10}}
  \put(7,-14){\line(0,1){28}}\put(13,-14){\line(0,1){28}}
  \put(42,0){\vertexcn}
  \put(105,20){\makebox(0,0){\#36}}  
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(130,50) \thicklines 
  \put(42,0){\circle{14}} \put(84,0){\circle{14}} \put(126,0){\greydot}
  \put(11,0){\vertexvn} \put(91,0){\line(1,0){28}} \put(42,0){\vertexbn}
  \put(105,20){\makebox(0,0){\#37}}  
\end{picture}
&\hspace*{21pt}& 
\begin{picture}(90,50) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(7,0){\line(1,0){28}} \put(49,0){\line(1,0){28}}
  \put(42,0){\vertexdn}
  \put(0,20){\makebox(0,0){\#38}}  
\end{picture}
\end{tabular}
\begin{tabular}{ccc}
\begin{picture}(210,30) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\circle{14}}
  \put(210,0){\circle{14}} \put(7,0){\line(1,0){28}}
  \put(49,0){\line(1,0){28}} \put(91,0){\line(1,0){28}}
  \put(126,0){\vertexbn} \put(175,0){\line(1,0){28}}
  \put(21,20){\makebox(0,0){\#1}}
\end{picture}
&\qquad\qquad&
\begin{picture}(210,30) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\circle{14}}
  \put(210,0){\circle{14}} \put(7,0){\line(1,0){28}}
  \put(49,0){\line(1,0){28}} \put(91,0){\line(1,0){28}}
  \put(126,0){\vertexcn} \put(175,0){\line(1,0){28}}
  \put(21,20){\makebox(0,0){\#2}}
\end{picture}
\\
\\
\begin{picture}(210,30) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\circle{14}}
  \put(210,0){\circle{14}} \put(0,0){\vertexcn} \put(49,0){\line(1,0){28}}
  \put(91,0){\line(1,0){28}} \put(126,0){\vertexbn}
  \put(175,0){\line(1,0){28}}
  \put(21,20){\makebox(0,0){\#3}}
\end{picture}
&\qquad\qquad&
\begin{picture}(210,30) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\circle{14}}
  \put(210,0){\circle{14}} \put(0,0){\vertexcn} \put(49,0){\line(1,0){28}}
  \put(91,0){\line(1,0){28}} \put(126,0){\vertexcn}
  \put(175,0){\line(1,0){28}}
  \put(21,20){\makebox(0,0){\#4}}
\end{picture}
\\
\\
\end{tabular}
\end{center}

% fork diagrams
\begin{center}
\begin{tabular}{ccc}
\begin{picture}(170,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\circle{14}}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(7,0){\line(1,0){28}} \put(49,0){\line(1,0){28}}
  \put(91,0){\line(1,0){28}} \put(133,0){\line(1,0){28}}
  \put(21,-21){\makebox(0,0){\#5}}  
\end{picture}
&\hspace*{42pt}&
\begin{picture}(170,20) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\greydot}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(7,0){\line(1,0){28}} \put(49,0){\line(1,0){28}}
  \put(91,0){\line(1,0){28}} \put(133,0){\line(1,0){28}}
  \put(21,-21){\makebox(0,0){\#6}}  
\end{picture}
\\
\\
\begin{picture}(170,50) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\circle{14}}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(7,0){\line(1,0){28}} \put(49,0){\line(1,0){28}}
  \put(91,0){\line(1,0){28}} \put(126,0){\vertexcn}
  \put(21,-21){\makebox(0,0){\#7}}  
\end{picture}
&\hspace*{42pt}&
\begin{picture}(170,50) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\circle{14}}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(7,0){\line(1,0){28}} \put(49,0){\line(1,0){28}}
  \put(91,0){\line(1,0){28}} \put(126,0){\vertexbn}
  \put(21,-21){\makebox(0,0){\#8}}  
\end{picture}
\\
\\
\begin{picture}(170,50) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\circle{14}}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(0,0){\vertexcn} \put(49,0){\line(1,0){28}}
  \put(91,0){\line(1,0){28}} \put(133,0){\line(1,0){28}}
  \put(21,-21){\makebox(0,0){\#9}}  
\end{picture}
&\hspace*{42pt}&
\begin{picture}(170,50) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\circle{14}}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(0,0){\vertexcn} \put(49,0){\line(1,0){28}}
  \put(91,0){\line(1,0){28}} \put(126,0){\vertexbn}
  \put(21,-21){\makebox(0,0){\#10}}  
\end{picture}
\\
\\
\begin{picture}(170,50) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\circle{14}}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(0,0){\vertexcn} \put(49,0){\line(1,0){28}}
  \put(91,0){\line(1,0){28}} \put(126,0){\vertexcn}
  \put(21,-21){\makebox(0,0){\#11}}  
\end{picture}
&\hspace*{42pt}&
\begin{picture}(170,50) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\circle*{14}}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(0,0){\vertexcn} \put(49,0){\line(1,0){28}}
  \put(91,0){\line(1,0){28}} \put(126,0){\vertexbn}
  \put(21,-21){\makebox(0,0){\#12}}  
\end{picture}
\\
\\
\begin{picture}(170,50) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(168,0){\circle*{14}}
  \put(84,-42){\circle{14}}\put(84,-7){\line(0,-1){28}}
  \put(7,0){\line(1,0){28}} \put(49,0){\line(1,0){28}}
  \put(91,0){\line(1,0){28}} \put(126,0){\vertexbn}
  \put(21,-21){\makebox(0,0){\#13}}  
\end{picture}
&\hspace*{42pt}&
\\
\\
\begin{picture}(130,70) \thicklines 
  \put(0,0){\greydot} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(7,0){\line(1,0){28}}
  \put(49,0){\line(1,0){28}} \put(84,0){\vertexdn}
  \put(91,0){\line(1,0){28}}
  \put(21,20){\makebox(0,0){\#14}}  
\end{picture}
&\hspace*{21pt}&
\begin{picture}(130,70) \thicklines 
  \put(0,0){\circle*{14}} \put(42,0){\circle{14}} \put(84,0){\circle{14}}
  \put(126,0){\circle{14}} \put(0,0){\vertexcn} \put(49,0){\line(1,0){28}}
  \put(84,0){\vertexdn} \put(91,0){\line(1,0){28}}
  \put(21,20){\makebox(0,0){\#15}}  
\end{picture}
\\
\\
\end{tabular}
